Hypertree Decompositions Revisited for PGMs

We revisit the classical problem of exact inference on probabilistic graphical models (PGMs). Our algorithm is based on recent worst-case optimal database join algorithms, which can be asymptotically faster than traditional data processing methods. We present the first empirical evaluation of these new algorithms via JoinInfer, a new exact inference engine. We empirically explore the properties of the data for which our engine can be expected to outperform traditional inference engines refining current theoretical notions. Further, JoinInfer outperforms existing state-of-the-art inference engines (ACE, IJGP and libDAI) on some standard benchmark datasets by up to a factor of 630x. Finally, we propose a promising data-driven heuristic that extends JoinInfer to automatically tailor its parameters and/or switch to the traditional inference algorithms.

==> fig.tex <==
%\begin{wrapfigure}{L}{0.5\textwidth}
\begin{center}
\hspace*{-1cm}
\begin{tikzpicture}[scale=0.6]

%%% The pGM query hypergraph
\node[circle, fill=gray!30] (A) at (0,0) {$A$};
\node[circle,  fill=gray!30] (B) at (0,2) {$B$};
\node[circle,  fill=gray!30] (D) at (2,2) {$D$};
\node[circle,  fill=gray!30] (C) at (2,0) {$C$};

\draw[ultra thick, blue] (A) -- (B); \node[left] at (0,1) {$e$};
\draw[ultra thick, green] (A) -- (C); \node[below] at (1,0) {$f$};
\draw[rounded corners=10mm, ultra thick, red] (-1.3,2.5) -- (2.8, 2.8) -- (2.5, -1.3) --cycle; \node[right] at (2.8,1) {$g$};

%%% The factor graph
\node[circle, fill=gray!20] (AFac) at (5,0) {$A$};
\node[circle,  fill=gray!20] (BFac) at (5,3) {$B$};
\node[circle,  fill=gray!20] (DFac) at (8,3) {$D$};
\node[circle,  fill=gray!20] (CFac) at (8,0) {$C$};

\node[rectangle, fill=gray!60] (e) at (5,1.5) {$e$};
\node[rectangle, fill=gray!60] (f) at (6.5,0) {$f$};
\node[rectangle, fill=gray!60] (g) at (6.8,1.8) {$g$};

\draw[ultra thick, blue] (AFac) -- (e) -- (BFac);
\draw[ultra thick, green] (AFac) -- (f) -- (CFac);
\draw[ultra thick, red] (BFac) -- (g) -- (CFac);
\draw[ultra thick, red] (g) -- (DFac);



%% The GHD

\node[circle, fill=gray!10] (Bone) at (12,0) {{\footnotesize $\{A,B,C\}$}};
\node[circle, fill=gray!10] (Btwo) at (12,3) {{\footnotesize $\{B,C,D\}$}};
\draw (Bone) -- (Btwo);
\end{tikzpicture}
\end{center}
\caption{The PGM query hypergraph (left), factor graph (middle) and a GHD for it (right). We use hypergraphs instead of factor graphs for notational ease.}
\label{fig:pgm}
%\end{wrapfigure}

